A Domain-Specific Harness for End-to-End Automation of Optimization Research

We present AutoOPT, a domain-specific harness for end-to-end automation of optimization research. AutoOPT organizes the discovery of optimal first-order methods into four stages: numerical design through the BnB-PEP methodology; symbolic discovery of the analytic description and a convergence proof through frontier large language models (LLMs); formal verification in the Lean 4 proof assistant; and human interpretation and write-up. We demonstrate the framework on two case studies, each of independent interest. The first, lemniscate acceleration, is a new accelerated gradient method for minimizing the gradient norm of a smooth convex function: after $N$ gradient steps it reduces the squared gradient norm at the optimal $O(1/N^{4})$ rate, with a constant governed by the lemniscate constant $\varpi$, a classical elliptic-integral constant. The second is the analytic description of ITEM-f, a method previously known only numerically: for $L$-smooth, $\mu$-strongly convex minimization it contracts the function-value gap at an accelerated linear rate with a per-step factor $(1-\sqrt{\mu/L})^{2}$. The convergence theorems of both case studies are formalized and machine-checked in Lean 4.

==> Sections/ITEM_f/figure_ITEM_f_points_body.tex <==

\definecolor{itemfblue}{RGB}{55,126,184}\definecolor{itemfred}{RGB}{228,26,28}\definecolor{itemfdgreen}{RGB}{27,120,55}\begin{tikzpicture}
\begin{axis}[
    width=0.86\textwidth,
    axis equal image,
    xmin=-1.15, xmax=4.85,
    ymin=0, ymax=2.52,
    clip=false,
    xlabel={$a$},
    ylabel={$b$},
    ylabel style={rotate=-90},
    label style={font=\normalsize},
    tick label style={font=\scriptsize},
    xtick={-1,0,1,2,3,4},
    ytick={0,1,2},
    extra x ticks={2.426697},
    extra x tick labels={$\Upsilon_{3}$},
    legend pos=outer north east,
    legend style={draw=none, font=\scriptsize},
    legend cell align={left},
]
\addlegendimage{itemfred, line width=0.9pt, dashed}
\addlegendentry{$P_3 P_4$ $\parallel a$-axis}
\addlegendimage{itemfred, line width=1.2pt, densely dotted}
\addlegendentry{$O,P_0,P_1$ collinear}
\addlegendimage{itemfdgreen, line width=1.2pt}
\addlegendentry{symmetry chords (through $S$)}
\addlegendimage{itemfdgreen, line width=1.4pt, dashed}
\addlegendentry{tangent from $S$, touching at $P_2$}
\addlegendimage{only marks, mark=*, mark options={fill=white, draw=black, line width=0.8pt}, mark size=2.6pt}
\addlegendentry{$P_1,P_2,P_3$ on circle}
\addlegendimage{only marks, mark=diamond*, black, mark size=3pt}
\addlegendentry{endpoints $P_0,P_4$}
\addplot[domain=0:180, samples=181, smooth, black, line width=1.0pt, forget plot]
    ({2.426697+2.211076*cos(x)}, {2.211076*sin(x)});
\draw[itemfdgreen, line width=1.2pt] (-1,0) -- (2.109342,2.391277);
\draw[itemfdgreen, line width=1.2pt] (-1,0) -- (2.906434,2.391277);
\draw[itemfdgreen, line width=1.2pt, dashed] (-1,0) -- (1.200000,1.858119);
\draw[black, line width=0.7pt] (1.106956,1.779534) -- (1.197291,1.672578)
    -- (1.090335,1.582242);
\draw[itemfred, line width=1.2pt, densely dotted] (0,0) -- (1.080000,2.265446);
\draw[itemfred, line width=0.9pt, dashed] (-0.15,2.097611) -- (2.93,2.097611);
\draw[black, line width=0.9pt, -{Stealth[length=2.6mm]}, shorten >=3pt]
    (2.426697,0) -- (0.578874,1.214251);
\draw[black, line width=0.9pt, -{Stealth[length=2.6mm]}, shorten >=3pt]
    (2.426697,0) -- (1.000000,1.689199);
\draw[black, line width=0.9pt, -{Stealth[length=2.6mm]}, shorten >=3pt]
    (2.426697,0) -- (1.727493,2.097611);
\addplot[only marks, mark=x, black, mark size=3.2pt,
    mark options={line width=1.2pt}, forget plot] coordinates {(2.426697,0)};
\addplot[only marks, mark=*, black, mark size=1.6pt, forget plot] coordinates {(0,0)};
\addplot[only marks, mark=*, itemfdgreen, mark size=1.6pt, forget plot] coordinates {(-1,0)};
\addplot[only marks, mark=diamond*, black, mark size=3pt, forget plot]
    coordinates {(0.412083,0.864389) (2.426697,2.097611)};
\addplot[only marks, mark=*, mark options={fill=white, draw=black, line width=0.9pt},
    mark size=2.6pt, forget plot]
    coordinates {(0.578874,1.214251) (1.000000,1.689199) (1.727493,2.097611)};
\node[anchor=east]       at (0.282,0.644)  {$P_0$};
\node[anchor=south east] at (0.429,1.244)  {$P_1$};
\node[anchor=south west] at (0.950,1.790)  {$P_2$};
\node[anchor=south]      at (1.727,2.258)  {$P_3$};
\node[anchor=south]      at (2.470,2.250)  {$P_4$};
\node[anchor=south east] at (-0.06,0.07)   {$O$};
\node[anchor=south west] at (2.505,0.075)  {$C$};
\node[itemfdgreen, anchor=south] at (-1.0,0.14) {$S$};
\end{axis}
\end{tikzpicture}

==> Sections/Lemniscate_Acceleration/figure_lemniscate_curve_body.tex <==
\definecolor{lemnired}{RGB}{228,26,28}
\begin{tikzpicture}[x=3.1cm, y=3.1cm]
\draw[black, -{Stealth[length=2mm]}, line width=0.5pt]
    (-1.22,0) -- (1.28,0) node[anchor=west, font=\scriptsize, black] {$x$};
\draw[black, -{Stealth[length=2mm]}, line width=0.5pt]
    (0,-0.42) -- (0,0.40) node[anchor=south west, font=\scriptsize, black, inner sep=1pt] {$y$};
\draw[black, line width=1.4pt] plot[domain=0:360, samples=400, smooth, variable=\t]
    ({cos(\t)/(1+sin(\t)*sin(\t))},
     {cos(\t)*sin(\t)/(1+sin(\t)*sin(\t))});
\node[font=\small, text=black] at (-0.69,0.52) {$(x^{2}+y^{2})^{2}=x^{2}-y^{2}$};
\fill[black] ({1/sqrt(2)},0) circle [radius=1.2pt];
\fill[black] ({-1/sqrt(2)},0) circle [radius=1.2pt];
\node[font=\scriptsize, anchor=north, text=black] at ({1/sqrt(2)},-0.032) {$1/\sqrt{2}$};
\node[font=\scriptsize, anchor=north, text=black] at ({-1/sqrt(2)},-0.032) {$-1/\sqrt{2}$};
\fill[black] (1,0) circle [radius=1.4pt];
\fill[black] (-1,0) circle [radius=1.4pt];
\draw[black, line width=0.6pt, dashed] (-1,0) -- (-1,-0.52);
\draw[black, line width=0.6pt, dashed] (1,0) -- (1,-0.52);
\draw[lemnired, {Stealth[length=2.2mm]}-{Stealth[length=2.2mm]}, line width=0.9pt]
    (-1,-0.48) -- (1,-0.48)
    node[midway, anchor=north, font=\small, text=lemnired] {diameter $2$};
\node[lemnired, font=\small, anchor=south] (perim) at (0.80,0.51)
    {perimeter $2\varpi$};
\draw[lemnired, -{Stealth[length=2mm]}, line width=0.9pt, shorten >=2pt]
    (perim.south) -- ({2*sqrt(3)/5},{sqrt(3)/5});
\end{tikzpicture}

==> Sections/figure_autoopt_pipeline_body.tex <==
\definecolor{aoptink}{RGB}{70,70,70}
\definecolor{aoptbluefill}{RGB}{224,235,245}
\definecolor{aoptblueline}{RGB}{61,103,148}
\definecolor{aopttealfill}{RGB}{208,230,220}
\definecolor{aopttealline}{RGB}{40,117,91}
\definecolor{aoptamberfill}{RGB}{243,226,196}
\definecolor{aoptamberline}{RGB}{166,118,29}
\definecolor{aoptvioletfill}{RGB}{226,218,233}
\definecolor{aoptvioletline}{RGB}{108,82,135}
\definecolor{aoptledgerfill}{RGB}{244,244,244}
\definecolor{aoptledgerline}{RGB}{95,95,95}
\begin{tikzpicture}[
  font=\sffamily,
  stage/.style={draw, rounded corners=3.5pt, line width=0.7pt, align=center,
    text width=2.62cm, minimum height=1.85cm, inner sep=5pt, text=aoptink,
    font=\sffamily\footnotesize},
  chip/.style={circle, text=white, font=\sffamily\bfseries\scriptsize,
    inner sep=1.2pt, minimum size=11pt},
  flow/.style={-{Stealth[length=5.5pt]}, line width=0.8pt, draw=aoptink},
  rw/.style={{Stealth[length=3.5pt]}-{Stealth[length=3.5pt]},
    line width=0.55pt, draw=aoptledgerline},
  lab/.style={font=\sffamily\scriptsize, text=aoptink, align=center,
    inner sep=1.5pt},
]
\node[stage, draw=aoptblueline, fill=aoptbluefill] (s1) at (0,0)
  {\textbf{Numerical design of}\\\textbf{optimal algorithm}};
\node[stage, draw=aopttealline, fill=aopttealfill, right=1.3cm of s1] (s2)
  {\textbf{Discovery of \\ analytical results}};
\node[stage, draw=aoptamberline, fill=aoptamberfill, right=1.3cm of s2] (s3)
  {\textbf{Formal}\\\textbf{verification}};
\node[stage, draw=aoptvioletline, fill=aoptvioletfill, right=1.3cm of s3] (s4)
  {\textbf{Human}\\\textbf{interpretation}\\\textbf{\& write-up}};
\node[chip, fill=aoptblueline]   at ($(s1.north west)+(0.32,0)$) {1};
\node[chip, fill=aopttealline]   at ($(s2.north west)+(0.32,0)$) {2};
\node[chip, fill=aoptamberline]  at ($(s3.north west)+(0.32,0)$) {3};
\node[chip, fill=aoptvioletline] at ($(s4.north west)+(0.32,0)$) {4};
\draw[flow] (s1) -- (s2)
  node[lab, midway, yshift=22pt] {Numerically\\optimal\\method};
\draw[flow] (s2) -- (s3)
  node[lab, midway, yshift=22pt] {Candidate\\theorems\\\& proofs};
\draw[flow] (s3) -- (s4)
  node[lab, midway, yshift=15pt] {Verified\\theorems};
\foreach \a/\b in {s1/s2, s2/s3, s3/s4}{
  \begin{scope}[shift={($(\a.east)!0.5!(\b.west)$)}]
    \draw[fill=white, draw=aoptink, line width=0.6pt] circle[radius=0.21];
    \fill[aoptink] (0,0.05) circle[radius=0.052];
    \fill[aoptink] (-0.082,-0.118)
      arc[start angle=180, end angle=0, radius=0.082] -- cycle;
    \node[lab, anchor=north] at (0,-0.26) {human\\approval};
  \end{scope}
}
\node[draw=aoptledgerline, fill=aoptledgerfill, rounded corners=3pt,
      line width=0.6pt, inner ysep=5pt, align=center,
      fit={([yshift=-2.05cm]s1.west) ([yshift=-2.52cm]s4.east)}]
  (ledger) {};
\node[align=center, text=aoptink, font=\sffamily\footnotesize\bfseries]
  at ($(ledger.north)+(0,-0.16)$)
  {Research workspace};
\node[align=center, text=aoptink, font=\sffamily\scriptsize]
  at ($(ledger.north)+(0,-0.39)$)
  {persistent memory of the research project};
\node[align=center, text=aoptink, font=\sffamily\scriptsize\itshape]
  at ($(ledger.north)+(0,-0.63)$)
  {goals \,$\cdot$\, sources \,$\cdot$\, claims \& evidence
   \,$\cdot$\, experiments \,$\cdot$\, next steps};
\foreach \s in {s1, s2, s3, s4}{
  \draw[rw] (\s.south) -- (\s.south |- ledger.north);
}
\node[lab, anchor=east]
  at ($(s1.south)!0.5!(s1.south |- ledger.north)+(-0.08,0)$)
  {records \&\\retrieves};
\end{tikzpicture}

==> Sections/figure_bnb_pep_stage_body.tex <==
\definecolor{bnbink}{RGB}{70,70,70}
\definecolor{bnbbluefill}{RGB}{224,235,245}
\definecolor{bnbbluebadgefill}{RGB}{246,250,253}
\definecolor{bnbblueline}{RGB}{61,103,148}
\definecolor{bnbtealfill}{RGB}{208,230,220}
\definecolor{bnbtealline}{RGB}{40,117,91}
\definecolor{bnbamberfill}{RGB}{243,226,196}
\definecolor{bnbamberline}{RGB}{166,118,29}
\definecolor{bnbvioletfill}{RGB}{226,218,233}
\definecolor{bnbvioletline}{RGB}{108,82,135}
\definecolor{bnbgrayfill}{RGB}{244,244,244}
\definecolor{bnbgrayline}{RGB}{95,95,95}
\begin{tikzpicture}[
  font=\sffamily,
  stage/.style={draw, rounded corners=4pt, line width=0.72pt, align=center,
    text width=2.00cm, minimum height=1.62cm, inner sep=4pt, text=bnbink,
    font=\sffamily\small},
  flow/.style={-{Stealth[length=5.7pt]}, line width=0.78pt, draw=bnbink},
  lab/.style={font=\sffamily\scriptsize, text=bnbink, align=center,
    inner sep=1.0pt, fill=white},
  skilltag/.style={draw, rounded corners=2.4pt, line width=0.58pt,
    font=\sffamily\scriptsize, text=bnbink, align=center,
    inner xsep=4.2pt, inner ysep=1.8pt},
]
\node[stage, draw=bnbblueline, fill=bnbbluefill] (q) at (0,0)
  {\textbf{Problem}\\\textbf{description}\\\textbf{by user}};
\node[stage, draw=bnbtealline, fill=bnbtealfill, right=1.28cm of q] (deriv)
  {\textbf{BnB-PEP}\\\textbf{derivation}};
\node[stage, draw=bnbamberline, fill=bnbamberfill, right=1.28cm of deriv] (julia)
   {\textbf{Julia}\\\textbf{code}\\\textbf{generation}};
\node[stage, draw=bnbvioletline, fill=bnbvioletfill, right=1.28cm of julia] (run)
  {\textbf{Run}\\\textbf{Julia}\\\textbf{code}};
\node[stage, draw=bnbgrayline, fill=bnbgrayfill, right=1.28cm of run] (out)
  {\textbf{Store}\\\textbf{derivation \&}\\\textbf{numerical solution}};

\node[skilltag, draw=bnbtealline, fill=bnbbluebadgefill, anchor=south]
  at ($(q.north)!0.5!(out.north)+(0,0.18)$) {\texttt{bnb-pep-skill}};

\draw[flow] (q) -- (deriv);
\draw[flow] (deriv) -- (julia);
\draw[flow] (julia) -- (run);
\draw[flow] (run) -- (out);

\foreach \a/\b/\labeltop/\labelbottom in {q/deriv/approve/edit,
    deriv/julia/approve/edit, julia/run/approve/edit}{
  \begin{scope}[shift={($(\a.east)!0.5!(\b.west)$)}]
    \draw[fill=white, draw=bnbink, line width=0.6pt] circle[radius=0.21];
    \fill[bnbink] (0,0.05) circle[radius=0.052];
    \fill[bnbink] (-0.082,-0.118)
      arc[start angle=180, end angle=0, radius=0.082] -- cycle;
    \node[lab, anchor=north] at (0,-0.30)
      {\labeltop/\\[-0.5pt]\labelbottom};
  \end{scope}
}
\end{tikzpicture}

==> Sections/figure_itemf_project_body.tex <==
\definecolor{lfink}{RGB}{70,70,70}
\definecolor{lfamberfill}{RGB}{243,226,196}
\definecolor{lfamberline}{RGB}{166,118,29}
\definecolor{lfgrayfill}{RGB}{244,244,244}
\definecolor{lfgrayline}{RGB}{95,95,95}
\begin{tikzpicture}[
  fname/.style={font=\ttfamily\footnotesize\bfseries, text=black,
    inner sep=1.6pt, anchor=west},
  fnote/.style={font=\footnotesize, text=annotgray, inner sep=1.6pt,
    anchor=west},
  treeline/.style={draw=lfink!55, line width=0.55pt},
  pics/folder/.style={code={
    \fill[lfamberfill, draw=lfamberline, line width=0.5pt]
      (-0.15,0.04) -- (-0.15,0.12) -- (-0.04,0.12) -- (0.00,0.06)
      -- (0.15,0.06) -- (0.15,-0.11) -- (-0.15,-0.11) -- cycle;
  }},
  pics/lfile/.style={code={
    \fill[lfgrayfill, draw=lfgrayline, line width=0.5pt]
      (-0.10,-0.13) -- (-0.10,0.13) -- (0.04,0.13) -- (0.10,0.07)
      -- (0.10,-0.13) -- cycle;
    \draw[lfgrayline, line width=0.5pt] (0.04,0.13) -- (0.04,0.07)
      -- (0.10,0.07);
  }},
]
\newcommand{\treerow}[6]{  \pic at (#2,#3) {#4};
  \node[fname] (row#1) at (#2+0.22,#3) {#5};
  \node[fnote] at ($(row#1.east)+(0.12,0)$) {#6};
}
\treerow{a}{0}{0}{folder}{ITEM-f/}{Lean/Lake project for analytic
  ITEM-f}
\treerow{b}{0.78}{-0.60}{lfile}{lakefile.toml, lean-toolchain}{build
  configuration; commit-pinned Lean and mathlib}
\treerow{c}{0.78}{-1.20}{lfile}{config.json}{pins the fourteen theorem
  names and permitted axioms for the comparator}
\treerow{d}{0.78}{-1.80}{lfile}{Challenge.lean}{states the fourteen
  declarations, one approved placeholder each}
\treerow{e}{0.78}{-2.40}{lfile}{Solution.lean}{the same statements,
  closed by the proof development}
\treerow{f}{0.78}{-3.00}{lfile}{AxiomAudit.lean}{runs the axiom audit
  over the fourteen declarations}
\treerow{g}{0.78}{-3.60}{lfile}{ITEMf.lean}{umbrella module importing
  the development}
\treerow{h}{0.78}{-4.20}{folder}{ITEMf/}{proof modules, organized in
  dependency layers:}
\treerow{i}{1.56}{-4.80}{folder}{Spec/}{proof-free statement
  interfaces; all that \texttt{Challenge.lean} imports}
\treerow{j}{1.56}{-5.40}{folder}{Model/}{problem class, interpolation
  inequality, transformed objective}
\treerow{k}{1.56}{-6.00}{folder}{Construction/}{the shooting argument:
  one-step map, orbit, target angle, symmetry, rate}
\treerow{l}{1.56}{-6.60}{folder}{Algorithm/}{iterates, coefficient
  identities, coordinate relations}
\treerow{m}{1.56}{-7.20}{folder}{Lyapunov/}{norm identities, rotations,
  monotonicity}
\treerow{n}{1.56}{-7.80}{lfile}{Convergence.lean}{the convergence
  theorem}
\treerow{o}{0.78}{-8.40}{folder}{artifacts/}{build, hygiene,
  axiom-audit, and comparator replay logs}
\draw[treeline] (0.02,-0.22) -- (0.02,-8.40);
\foreach \y in {-0.60,-1.20,-1.80,-2.40,-3.00,-3.60,-4.20,-8.40}
  {\draw[treeline] (0.02,\y) -- (0.56,\y);}
\draw[treeline] (0.80,-4.42) -- (0.80,-7.80);
\foreach \y in {-4.80,-5.40,-6.00,-6.60,-7.20,-7.80}
  {\draw[treeline] (0.80,\y) -- (1.34,\y);}
\end{tikzpicture}

==> Sections/figure_lean_verification_stage_body.tex <==
\definecolor{lvink}{RGB}{70,70,70}
\definecolor{lvbluefill}{RGB}{224,235,245}
\definecolor{lvblueline}{RGB}{61,103,148}
\definecolor{lvtealfill}{RGB}{208,230,220}
\definecolor{lvtealline}{RGB}{40,117,91}
\definecolor{lvamberfill}{RGB}{243,226,196}
\definecolor{lvamberline}{RGB}{166,118,29}
\definecolor{lvvioletfill}{RGB}{226,218,233}
\definecolor{lvvioletline}{RGB}{108,82,135}
\definecolor{lvrosefill}{RGB}{248,228,224}
\definecolor{lvroseline}{RGB}{162,92,82}
\definecolor{lvgrayfill}{RGB}{244,244,244}
\definecolor{lvgrayline}{RGB}{95,95,95}
\begin{tikzpicture}[
  font=\sffamily,
  stage/.style={draw, rounded corners=3.5pt, line width=0.7pt, align=center,
    text width=2.16cm, minimum height=1.40cm, inner sep=4.2pt, text=lvink,
    font=\sffamily\footnotesize},
  flow/.style={-{Stealth[length=5.3pt]}, line width=0.78pt, draw=lvink},
  lab/.style={font=\sffamily\scriptsize, text=lvink, align=center,
    inner sep=1.4pt, fill=white},
  sub/.style={font=\sffamily\scriptsize, text=lvink, align=center,
    inner sep=1.4pt},
  skilltag/.style={draw, rounded corners=2.2pt, line width=0.55pt,
    font=\sffamily\scriptsize, text=lvink, align=center,
    inner xsep=4pt, inner ysep=1.7pt},
]
\node[stage, draw=lvblueline, fill=lvbluefill] (candidate) at (0,0)
  {\textbf{Candidate}\\\textbf{theorems \&}\\\textbf{proofs}};
\node[stage, draw=lvvioletline, fill=lvvioletfill, right=0.82cm of candidate] (formalize)
  {\textbf{Formalized}\\\textbf{in Lean}};
\node[stage, draw=lvtealline, fill=lvtealfill, right=0.82cm of formalize] (check1)
  {\textbf{Check 1:}\\\textbf{Lean verifies}\\\textbf{every step}};
\node[stage, draw=lvamberline, fill=lvamberfill, right=0.82cm of check1] (check2)
  {\textbf{Check 2:}\\\textbf{independent}\\\textbf{re-examination}};
\node[draw=lvtealline, circle, fill=white, line width=0.7pt,
  minimum size=0.54cm, inner sep=0pt, right=2.30cm of check2] (verified) {};
\draw[lvtealline, line width=1.0pt]
  ($(verified.center)+(-0.12,-0.01)$) -- ($(verified.center)+(-0.03,-0.10)$) --
  ($(verified.center)+(0.14,0.12)$);
\node[lab, anchor=north, fill=white] at ($(verified.south)+(0,-0.08)$)
  {\textbf{formally verified}};

\node[sub, anchor=north] at ($(candidate.south)+(0,-0.10)$)
  {from Stage 2};
\node[sub, anchor=north] at ($(formalize.south)+(0,-0.10)$)
  {every definition \&\\proof step made explicit};
\node[sub, anchor=north] at ($(check1.south)+(0,-0.10)$)
  {no unfinished, incomplete,\\or incorrect steps};
\node[sub, anchor=north] at ($(check2.south)+(0,-0.10)$)
  {exactly what was proved,\\under which assumptions};

\node[skilltag, draw=lvtealline, fill=white, anchor=south]
  at ($(formalize.north)!0.5!(check1.north)+(0,0.62)$) {\texttt{lean-verify}};

\draw[flow] (candidate) -- (formalize);
\draw[flow] (formalize) -- (check1);
\draw[flow] (check1) -- (check2);
\draw[flow] (check2) -- (verified);

\begin{scope}[shift={($(check2.east)!0.5!(verified.west)$)}]
  \draw[fill=white, draw=lvink, line width=0.6pt] circle[radius=0.21];
  \fill[lvink] (0,0.05) circle[radius=0.052];
  \fill[lvink] (-0.082,-0.118)
    arc[start angle=180, end angle=0, radius=0.082] -- cycle;
  \node[lab, anchor=south] at (0,0.26) {final human\\confirmation};
\end{scope}
\end{tikzpicture}

==> Sections/figure_lemniacc_project_body.tex <==
\definecolor{lfink}{RGB}{70,70,70}
\definecolor{lfamberfill}{RGB}{243,226,196}
\definecolor{lfamberline}{RGB}{166,118,29}
\definecolor{lfgrayfill}{RGB}{244,244,244}
\definecolor{lfgrayline}{RGB}{95,95,95}
\begin{tikzpicture}[
  fname/.style={font=\ttfamily\footnotesize\bfseries, text=black,
    inner sep=1.6pt, anchor=west},
  fnote/.style={font=\footnotesize, text=annotgray, inner sep=1.6pt,
    anchor=west},
  treeline/.style={draw=lfink!55, line width=0.55pt},
  pics/folder/.style={code={
    \fill[lfamberfill, draw=lfamberline, line width=0.5pt]
      (-0.15,0.04) -- (-0.15,0.12) -- (-0.04,0.12) -- (0.00,0.06)
      -- (0.15,0.06) -- (0.15,-0.11) -- (-0.15,-0.11) -- cycle;
  }},
  pics/lfile/.style={code={
    \fill[lfgrayfill, draw=lfgrayline, line width=0.5pt]
      (-0.10,-0.13) -- (-0.10,0.13) -- (0.04,0.13) -- (0.10,0.07)
      -- (0.10,-0.13) -- cycle;
    \draw[lfgrayline, line width=0.5pt] (0.04,0.13) -- (0.04,0.07)
      -- (0.10,0.07);
  }},
]
\newcommand{\treerow}[6]{  \pic at (#2,#3) {#4};
  \node[fname] (row#1) at (#2+0.22,#3) {#5};
  \node[fnote] at ($(row#1.east)+(0.12,0)$) {#6};
}
\treerow{a}{0}{0}{folder}{LemniAcc/}{Lean/Lake project for lemniscate
  acceleration}
\treerow{b}{0.78}{-0.60}{lfile}{lakefile.toml, lean-toolchain}{build
  configuration; commit-pinned Lean and mathlib}
\treerow{c}{0.78}{-1.20}{lfile}{config.json}{pins the ten theorem
  names and permitted axioms for the comparator}
\treerow{d}{0.78}{-1.80}{lfile}{Challenge.lean}{comparator challenge
  wrapper over the stated development}
\treerow{e}{0.78}{-2.40}{lfile}{Solution.lean}{comparator solution
  wrapper, replayed against it}
\treerow{f}{0.78}{-3.00}{lfile}{AxiomAudit.lean}{runs the axiom audit
  over the ten declarations}
\treerow{g}{0.78}{-3.60}{lfile}{LemniAcc.lean}{umbrella module importing
  the development}
\treerow{h}{0.78}{-4.20}{folder}{LemniAcc/}{proof modules, organized in
  dependency layers:}
\treerow{i}{1.56}{-4.80}{lfile}{Model, FiniteInterpolation}{problem
  class, oracle data, interpolation inequality}
\treerow{j}{1.56}{-5.40}{folder}{Discrete/Recurrence/}{coefficient
  existence and uniqueness by shooting}
\treerow{k}{1.56}{-6.00}{folder}{Discrete/}{iterates, Lyapunov
  identities, discrete rate theorems}
\treerow{l}{1.56}{-6.60}{folder}{Lemniscatic/}{the lemniscate integral
  and lemniscatic calculus}
\treerow{m}{1.56}{-7.20}{folder}{Continuous/}{the continuous-time
  Lyapunov development}
\treerow{n}{0.78}{-7.80}{folder}{artifacts/}{build, hygiene,
  axiom-audit, and comparator replay logs}
\draw[treeline] (0.02,-0.22) -- (0.02,-7.80);
\foreach \y in {-0.60,-1.20,-1.80,-2.40,-3.00,-3.60,-4.20,-7.80}
  {\draw[treeline] (0.02,\y) -- (0.56,\y);}
\draw[treeline] (0.80,-4.42) -- (0.80,-7.20);
\foreach \y in {-4.80,-5.40,-6.00,-6.60,-7.20}
  {\draw[treeline] (0.80,\y) -- (1.34,\y);}
\end{tikzpicture}

==> Sections/figure_symbolic_fitting_stage_body.tex <==
\definecolor{symink}{RGB}{70,70,70}
\definecolor{symtealfill}{RGB}{208,230,220}
\definecolor{symtealline}{RGB}{40,117,91}
\definecolor{symamberfill}{RGB}{243,226,196}
\definecolor{symamberline}{RGB}{166,118,29}
\definecolor{symvioletfill}{RGB}{226,218,233}
\definecolor{symvioletline}{RGB}{108,82,135}
\begin{tikzpicture}[
  font=\sffamily,
  stage/.style={draw, rounded corners=3.5pt, line width=0.7pt, align=center,
    text width=2.35cm, minimum height=1.55cm, inner sep=4.5pt, text=symink,
    font=\sffamily\footnotesize},
  gate/.style={draw, circle, line width=0.6pt, fill=white, minimum size=0.43cm,
    inner sep=0pt},
  flow/.style={-{Stealth[length=5.5pt]}, line width=0.8pt, draw=symink},
  lab/.style={font=\sffamily\scriptsize, text=symink, align=center,
    inner sep=1.5pt},
  skilltag/.style={draw, rounded corners=2.2pt, line width=0.55pt,
    font=\sffamily\scriptsize, text=symink, align=center,
    inner xsep=4pt, inner ysep=1.7pt},
]
\node[stage, draw=symtealline, fill=symtealfill] (bundle) at (0,0)
  {\textbf{Context}\\\textbf{bundle}};
\node[stage, draw=symamberline, fill=symamberfill] (consult) at (4.65,0)
  {\textbf{Selected}\\\textbf{frontier-model}\\\textbf{route}};
\node[stage, draw=symvioletline, fill=symvioletfill] (candidate) at (9.3,0)
  {\textbf{Candidate}\\\textbf{formula and}\\\textbf{convergence}\\\textbf{analysis}};
\node[gate] (gate) at ($(bundle.east)!0.5!(consult.west)$) {};

\node[skilltag, draw=symtealline, fill=white, anchor=south]
  at ($(bundle.north)!0.5!(candidate.north)+(0,0.12)$)
  {\texttt{frontier-llm-consult}};
\node[lab, anchor=north] at ($(gate.south)+(0,-0.06)$) {approve/edit};
\fill[symink] ($(gate.center)+(0,0.05)$) circle[radius=0.052];
\fill[symink] ($(gate.center)+(-0.082,-0.118)$)
  arc[start angle=180, end angle=0, radius=0.082] -- cycle;

\draw[flow] (bundle.east) -- (gate.west);
\draw[flow] (gate.east) -- (consult.west);
\draw[flow] (consult.east) -- (candidate.west);
\end{tikzpicture}
